Scene-Centric Unsupervised Panoptic Segmentation

Unsupervised panoptic segmentation aims to partition an image into semantically meaningful regions and distinct object instances without training on manually annotated data. In contrast to prior work on unsupervised panoptic scene understanding, we eliminate the need for object-centric training data, enabling the unsupervised understanding of complex scenes. To that end, we present the first unsupervised panoptic method that directly trains on scene-centric imagery. In particular, we propose an approach to obtain high-resolution panoptic pseudo labels on complex scene-centric data, combining visual representations, depth, and motion cues. Utilizing both pseudo-label training and a panoptic self-training strategy yields a novel approach that accurately predicts panoptic segmentation of complex scenes without requiring any human annotations. Our approach significantly improves panoptic quality, e.g., surpassing the recent state of the art in unsupervised panoptic segmentation on Cityscapes by 9.4% points in PQ.

==> artwork/experiments/label_efficient_results.tex <==





\begin{tikzpicture}[clip, every node/.style={font=\sffamily\fontsize{7}{2}}, >={Stealth[inset=0pt,length=2pt,angle'=45]}]
    \tikzset{every picture/.style={/utils/exec={\sffamily\fontsize{7}{2}}}}
    \tikzset{every major tick/.append style={line width=.5pt, major tick length=3.5pt, gray!85}}
	\begin{axis}[
        enlargelimits=false,
        clip=true,
        height=3.5cm,
        xlabel shift=-3.65pt,
        width=0.5\textwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.2pt,draw=gray!65},
        minor tick num=1,
        xmin=-4,
        xmax=62,
        ylabel shift=-1.5pt,
        xtick={
            0, 5, 10, 30, 60
        },
        xticklabels={
            {\tiny \shortstack{w/o\\[-1.5pt]fine-tune}}, 5\vphantom{/}, 10\vphantom{/}, 30 {($\sim$ 1\%)}, 60 {($\sim$ 2\%)}
        },
        ticklabel style = {font=\fontsize{7}{2}},
        ylabel=PQ,
        xlabel=Annotated Images,
        ymin=17.5,
        ymax=47,
        ytick={20, 30, 40},
        yticklabels={20, 30, 40},
        ]
    	\addplot[color=tud10a, mark=*, mark size=1.0pt, error bars/.cd, y dir=both, y explicit] table[x=n,y=pq, y error=pqstd] {cups.dat};\label{pgfplots:cups};
        \addplot[color=tud1a, mark=diamond*, mark size=1.0pt, error bars/.cd, y dir=both, y explicit] table[x=n,y=pq, y error=pqstd] {u2seg.dat};\label{pgfplots:u2seg};
        
        \draw[<->, thick] (axis cs:58, 39.1) -- (axis cs:58, 43.6) node[midway, left=1pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {\dlt{+4.5\%}};
        \draw[dashed, gray, dash pattern=on 1pt off 1pt] (axis cs:57, 39.1) -- (axis cs:60, 39.1);
        \draw[dashed, gray, dash pattern=on 1pt off 1pt] (axis cs:57, 43.6) -- (axis cs:60, 43.6);

        \draw[<->, thick] (axis cs:32, 36.3) -- (axis cs:32, 39.9) node[midway, right=1pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {\dlt{+3.6\%}};
        \draw[dashed, gray, dash pattern=on 1pt off 1pt] (axis cs:33, 36.3) -- (axis cs:30, 36.3);
        \draw[dashed, gray, dash pattern=on 1pt off 1pt] (axis cs:33, 39.9) -- (axis cs:30, 39.9);

        \draw[<->, thick] (axis cs:12, 30.6) -- (axis cs:12, 34.0) node[midway, right=1pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {\dlt{+3.4\%}};
        \draw[dashed, gray, dash pattern=on 1pt off 1pt] (axis cs:13, 30.6) -- (axis cs:10, 30.6);
        \draw[dashed, gray, dash pattern=on 1pt off 1pt] (axis cs:13, 34.0) -- (axis cs:10, 34.0);

        \draw[<->, thick] (axis cs:2, 27.8) -- (axis cs:2, 31.7) node[midway, left=1pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {\dlt{+3.9\%}};
        \draw[dashed, gray, dash pattern=on 1pt off 1pt] (axis cs:2, 27.8) -- (axis cs:5, 27.8);
        \draw[dashed, gray, dash pattern=on 1pt off 1pt] (axis cs:2, 31.7) -- (axis cs:5, 31.7);

        
	\end{axis}
    \node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.305\textwidth, 0.545) {\renewcommand{\arraystretch}{0.875}\setlength{\tabcolsep}{2.0pt}\fontsize{7}{2}
    \begin{tabular}{
    p{1.9cm}p{0.6cm}}
    \sffamily\MethodName \textit{(Ours)} & \ref*{pgfplots:cups} \\[-2pt]
    \sffamily U2Seg~\cite{Niu:2024:UUI} & \ref*{pgfplots:u2seg} \\
    \end{tabular}};
\end{tikzpicture}


==> artwork/introduction/maskcut.tex <==
\newcommand{\imagewidth}{1.0}%
\newcommand{\imgoverlayopacity}{0.6}%
\small%
\sffamily%
\setlength{\tabcolsep}{0pt}%
\renewcommand{\arraystretch}{0.0}%
\vspace*{-0.2em}
\begin{tabular}{>{\centering\arraybackslash} m{0.035\linewidth} 
                >{\centering\arraybackslash} m{0.475\linewidth}
                >{\centering\arraybackslash} m{0.475\linewidth} @{}} 


\rotatebox[origin=c]{90}{$\;\;$Ours} 

& \begin{tikzpicture}[clip]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\imagewidth\linewidth]{artwork/introduction/munster000038000019leftImg8bit_Overlay_Ours.jpg}};
\end{tikzpicture}

& \begin{tikzpicture}[clip]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\imagewidth\linewidth]{artwork/introduction/frankfurt000001055709leftImg8bit_Overlay_Ours.jpg}}; 
\end{tikzpicture}

\\ [-18pt]
\rotatebox[origin=c]{90}{$\;\;\;\;\,$MaskCut} 

& \begin{tikzpicture}[clip]%
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\imagewidth\linewidth]{artwork/introduction/munster000038000019leftImg8bit_Overlay_MaskCut.jpg}}; 
\end{tikzpicture} 

& \begin{tikzpicture}[clip]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\imagewidth\linewidth]{artwork/introduction/frankfurt000001055709leftImg8bit_Overlay_MaskCut.jpg}}; 
\end{tikzpicture}



\end{tabular}
\vspace*{-1.5\baselineskip}


                




==> artwork/method/pseudo_label_generation/pseudo_label_generation.tex <==
\newcommand{\contourfont}[1]{\contour{black}{\textcolor{white}{#1}}}

\tikzset{
    double_trapezium/.pic={
        \pgfkeys{/double trapezium/width/.initial=1.15cm}
        \pgfkeys{/double trapezium/height/.initial=0.5cm}
        \pgfkeys{/double trapezium/midheight/.initial=0.3cm}
        \pgfkeysgetvalue{/double trapezium/width}{\width}
        \pgfkeysgetvalue{/double trapezium/height}{\height}
        \pgfkeysgetvalue{/double trapezium/midheight}{\midheight}

        \filldraw[left color=\colorvar!50, right color=\colorvar!01, draw=\colorvar!01, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

        \filldraw[left color=\colorvar!01, right color=\colorvar!50, draw=\colorvar!01, rounded corners=1] 
            ({\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({\width}, -\height) -- cycle;

        \filldraw[draw=black, fill=none, thick, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- ({\width}, \height) -- 
            ({\width}, -\height) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

    }
}

\hspace*{-0.3em}\begin{tikzpicture}[
    clip,
    baseline,
    >={Stealth[inset=0pt,length=4.0pt,angle'=45]},
    every node/.style={font=\sffamily\scriptsize},
    sqr_node/.style={rectangle, inner sep=2pt, draw=black, fill=none, rounded corners=2, thick},
    img_node/.style={rectangle, inner sep=0pt, draw=black},
    ]



    
    \pgfkeys{/double trapezium/color/.initial=white} 
    \pgfkeysgetvalue{/double trapezium/color}{\colorvar}
    \pic [local bounding box=semantic_model] at (-2.0, -0.75) {double_trapezium};
    \node[text=black, xshift=-0.025cm] at (semantic_model) {
        \begin{tabular}{@{}c@{}}
            \scriptsize{\sffamily Semantic}\\[-1pt]
            \scriptsize{\sffamily Network}
        \end{tabular}
    }; %
    \node[](frozen_top) at ([xshift=1.0cm, yshift=0.31cm] semantic_model) {\color{sky}\tiny\SnowflakeChevronBold};


    \pgfkeys{/double trapezium/color/.initial=white} 
    \pgfkeysgetvalue{/double trapezium/color}{\colorvar}
    \pic [local bounding box=flow_model] at (-2.0, 0.75){double_trapezium};
    \node[text=black, xshift=-0.025cm] at (flow_model)  {
        \begin{tabular}{@{}c@{}}
            \scriptsize{\sffamily Flow/Depth}\\[-1pt]
            \scriptsize{\sffamily Network}
        \end{tabular}
    };
    \node[](frozen_top) at ([xshift=1.0cm, yshift=0.31cm] flow_model) {\color{sky}\tiny\SnowflakeChevronBold};


    
    \def\distmodell{1.65cm}
    \def\distmodelr{1.75cm}
    \node (images_pos) [img_node, left of = flow_model, xshift=-\distmodell, yshift=0.2125cm, xshift=-0.875cm] {};
    \node[img_node]  at ([xshift=-0.1cm, yshift=0.1cm] images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/aachen_000027_000019_leftImg8bit_enhanced.jpg}};
    \node (img_r) [img_node, label={[shift={(0.0,-0.32)}, text=white]\tiny{\contour{black}{Images Left}}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/aachen_000027_000020_leftImg8bit_enhanced.jpg}};
    \node[text=white, xshift=-0.72cm, yshift=0.35cm] at (images_pos) {\tiny \contour{black}{t+1}};
    \node[text=white, xshift=-0.92cm, yshift=0.45cm] at (images_pos) {\tiny \contour{black}{t}}; 
    
    \node (images_pos) [img_node, left of = flow_model, xshift=-\distmodell, yshift=-0.2125cm] {};
    \node[img_node] at ([xshift=-0.1cm, yshift=0.1cm] images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/aachen_000027_000019_rightImg8bit_enhanced.jpg}};
    \node (img_l) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{Images Right}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/aachen_000027_000020_rightImg8bit_enhanced.jpg}};
    \node[text=white, xshift=-0.72cm, yshift=0.35cm] at (images_pos) {\tiny \contour{black}{t+1}};
    \node[text=white, xshift=-0.92cm, yshift=0.45cm] at (images_pos) {\tiny \contour{black}{t}}; 

    \node (images_pos) [img_node, left of = semantic_model, xshift=-\distmodell, yshift=-0.0cm, xshift=-0.4375cm] {};
    \node (image_high) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{Image Left}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/aachen_000027_000019_leftImg8bit_enhanced.jpg}};

    \node[text=white, xshift=-0.82cm, yshift=0.35cm] at (images_pos) {\tiny \contour{black}{t}}; 
    \draw[draw=white, dashed, very thick] ([xshift=-0.875cm] images_pos) rectangle ++(0.875,0.4375);
    \draw[draw=white, densely dotted, semithick] ([xshift=-0.4375cm] images_pos) rectangle ++(0.875,0.4375);
    \draw[draw=white, densely dotted, semithick] ([xshift=-0.875cm, yshift=-0.21875cm] images_pos) rectangle ++(0.875,0.4375);
    \draw[draw=white, dashed, thick] ([xshift=-0.875cm] images_pos) rectangle ++(0.875,0.4375);
    \draw[->, thick, white] ([yshift=0.21875cm] image_high.center) -- ([yshift=0.21875cm, xshift=0.25cm] image_high.center);
    \draw[->, thick, white] ([xshift=-0.4375cm] image_high.center) -- ([xshift=-0.4375cm, yshift=-0.25cm] image_high.center);

    \node[img_node] (images_pos) [right of = flow_model, xshift=\distmodelr, yshift=0.2125cm] {};
    \node[img_node] at ([xshift=-0.05cm, yshift=0.05cm] images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/aachen_000027_000019_leftImg8bit_flow_bw.png}};
    \node (flow) [img_node, label={[shift={(0.0,-0.3)}, text=black]\tiny{Flow}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/aachen_000027_000019_leftImg8bit_flow_fw.png}};
    
    \node (images_pos) [right of = flow_model, xshift=\distmodelr, yshift=-0.2125cm, xshift=0.875cm] {};
    \node[img_node] at ([xshift=-0.15cm, yshift=0.15cm] images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/aachen_000027_000019_leftImg8bit_depth_rl_0.png}};
    \node[img_node] at ([xshift=-0.1cm, yshift=0.1cm] images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/aachen_000027_000019_leftImg8bit_depth_lr_0.png}};
    \node[img_node] at ([xshift=-0.05cm, yshift=0.05cm] images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/aachen_000027_000019_leftImg8bit_depth_rl_1.png}};
    \node (depth) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{Depth}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/aachen_000027_000019_leftImg8bit_depth_lr_1.png}};

    \node (images_pos) [img_node, right of = semantic_model, xshift=\distmodelr, yshift=-0.0cm, xshift=0.4375cm] {};
    \node[img_node] at ([xshift=-0.15cm, yshift=0.15cm] images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/0_0_semantic.png}};
    \node[img_node] at ([xshift=-0.1cm, yshift=0.1cm] images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/0_0_semantic_crop.png}};
    \node[img_node] at ([xshift=-0.05cm, yshift=0.05cm] images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/0_0_semantic.png}};
    \node (preds) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{\shortstack{Semantic\\[-2pt]\phantom{j}Predictions}}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/0_0_semantic_crop.png}};

    \def\startx{0.35}  
    \def\step{0.166}
    \foreach \i in {0, 1, 2, 3, 4, 5} {
        \draw[->, thin] (3.5, \startx + \i*\step) .. controls (4.2, \startx + \i*\step) and ([xshift=4.5cm]flow_model.east) .. ([xshift=5.15cm]flow_model.east);
    };


    \def\sfcol{white}
    \node (sf2se3) [right of=flow, xshift=1.76cm, yshift=-0.2cm] {};
    
    \foreach \i in {0.2, 0.15, 0.1, 0.05, 0.0} {
        \node at ([xshift=-\i cm, yshift=\i cm] sf2se3) 
              [sqr_node, fill=\sfcol, rotate=90, minimum height=0.4cm, minimum width=1cm] {SF2SE3};
    }


    \node (merg) [sqr_node, fill=\sfcol, right of=sf2se3, xshift=0.34cm, yshift=0.0cm, minimum width=1.0cm, minimum height=0.4cm, rotate=0] {Merging};

    \node (depth_guided) [sqr_node, fill=white, right of=preds, xshift=2.05cm] {
        \begin{tabular}{@{}c@{}}
            \scriptsize{\sffamily Depth-guided}\\
            \scriptsize{\sffamily Semantic Inference}
        \end{tabular}
    };


    \node (pos) [right of = depth_guided, xshift=1.65cm, yshift=-0.0cm] {};
    \node (sem) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{\shortstack{Semantic\\[-2pt]Pseudo\phantom{j}Label}}}] at (pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/0_0_semantic.png}};

    \node (inst) [img_node, yshift=1.5cm, label={[shift={(0.0,-0.97)}, text=black]\tiny{\shortstack{Instance\\[-2pt]Pseudo\phantom{j}Label}}}] at (pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/0_0_objects.png}};


    \node (panop) [img_node, yshift=0.75cm, xshift=2.35cm, label={[shift={(0.0,-0.97)}, text=white]\tiny{\shortstack{Panoptic\\[-2pt]Pseudo\phantom{j}Label}}}] at (pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/0_0_pseudo_label.png}};

    
    \node (fuse) [sqr_node, fill=white, minimum height=0.4cm, yshift=0.75cm, xshift=0.5cm] at (pos) {Align};
    
    \draw[->, thick] ([xshift=-0.55cm, yshift=-0.1cm] flow_model.west) -- ([xshift=-0.05cm, yshift=-0.1cm] flow_model.west);
    \draw[->, thick] ([xshift=-0.55cm, yshift=0.1cm] flow_model.west) -- ([xshift=-0.05cm, yshift=0.1cm] flow_model.west);
    \draw[->, thick] ([xshift=0.05cm, yshift=0.1cm] image_high.east) -- ([xshift=1.005cm, yshift=0.1cm] image_high.east);
    \draw[->, thick] ([xshift=0.05cm, yshift=-0.1cm] image_high.east) -- ([xshift=1.005cm, yshift=-0.1cm] image_high.east);

    \draw[<-, thick] ([xshift=0.55cm, yshift=-0.1cm] flow_model.east) -- ([xshift=0.05cm, yshift=-0.1cm] flow_model.east);
    \draw[<-, thick] ([xshift=0.55cm, yshift=0.1cm] flow_model.east) -- ([xshift=0.05cm, yshift=0.1cm] flow_model.east);
    \draw[->, thick] ([xshift=0.05cm] semantic_model.east) -- ([xshift=0.9cm] semantic_model.east);

    \draw[<-, thick] ([xshift=0.55cm, xshift=3.325cm, yshift=-0.1cm] flow_model.east) -- ([xshift=0.05cm, xshift=3.325cm,yshift=-0.1cm] flow_model.east);
    \draw[<-, thick] ([xshift=0.55cm, xshift=3.325cm,yshift=0.1cm] flow_model.east) -- ([xshift=0.05cm, xshift=3.325cm,yshift=0.1cm] flow_model.east);
    \draw[->, thick] ([xshift=0.25cm, xshift=3.325cm,yshift=-0.1cm] flow_model.east) |- ([xshift=0.95cm, yshift=0.2cm] preds.east);
    \draw[->, thick] ([xshift=0.05cm] preds.east) -- ([xshift=0.95cm] preds.east);

    \draw[<-, thick] ([xshift=0.55cm, yshift=-0.0cm] depth_guided.east) -- ([xshift=0.05cm,yshift=-0.0cm] depth_guided.east);

    \draw[<-, thick] ([xshift=0.55cm, yshift=-0.0cm] merg.east) -- ([xshift=0.05cm,yshift=-0.0cm] merg.east);

    \draw[->, thick] ([xshift=-0.4375cm, yshift=-0.05cm] inst.south) |- ([xshift=-0.05cm,yshift=0.1cm] fuse.west);
    \draw[->, thick] ([xshift=-0.4375cm, yshift=0.05cm] sem.north) |- ([xshift=-0.05cm,yshift=-0.1cm] fuse.west);
    \draw[->, thick] ([xshift=0.05cm] fuse.east) -- ([xshift=0.55cm] fuse.east);


    \begin{scope}[on background layer]
    \coordinate (A) at ([xshift=-0.25cm, yshift=0.6875cm, yshift=0.35cm, xshift=-0.25cm] img_r.west); 
    \coordinate (B) at ([xshift=0.25cm, yshift=-0.75cm] merg.east);
    \draw[rounded corners=2, draw=none, fill=gray!40] (A) rectangle (B);

    \coordinate (C) at ([xshift=0.25cm, yshift=-0.6375cm, yshift=-0.275cm] depth_guided.east);
    \draw[rounded corners=2, draw=none, fill=gray!15] ([yshift=-1.7cm, yshift=-0.35cm]A) rectangle (C);
    \coordinate (D) at ([xshift=0.32cm, yshift=-0.6375cm, yshift=-0.275cm] depth_guided.east);
    \draw[rounded corners=2, draw=none, fill=gray!80] ([yshift=1.65cm, xshift=0.225cm, yshift=0.35cm, xshift=0.0cm] panop.east) rectangle (D);
    \end{scope}

    \node[anchor=west, rotate=0](semantic_labeling) at ([xshift=-0.05cm, yshift=-3.5cm] A) {\textbf{1b: Semantic Pseudo Labeling}};

    \node[anchor=west, rotate=0](instance_labeling) at ([xshift=-0.05cm, yshift=-0.2cm] A) {\textbf{1a: Instance Pseudo Labeling}};

    \node[rotate=0](inst_sem_fusion) at ([xshift=-2.1cm, yshift=1.8cm] panop.east) {
    \color{white}\textbf{1c: Instance and Semantic Fusion}};

    


    




   
    
\end{tikzpicture}










    



    
    


    





    








    




   
    


==> artwork/method/self_train/self_train_fig.tex <==
\newcommand{\contourfont}[1]{\contour{black}{\textcolor{white}{#1}}}
\tikzset{
    double_trapezium/.pic={
        \pgfkeys{/double trapezium/width/.initial=1.15cm}
        \pgfkeys{/double trapezium/height/.initial=0.5cm}
        \pgfkeys{/double trapezium/midheight/.initial=0.25cm}
        \pgfkeys{/double trapezium/color/.initial=pole} %
        \pgfkeysgetvalue{/double trapezium/width}{\width}
        \pgfkeysgetvalue{/double trapezium/height}{\height}
        \pgfkeysgetvalue{/double trapezium/midheight}{\midheight}
        \pgfkeysgetvalue{/double trapezium/color}{\colorvar} %

        \filldraw[left color=white!40, right color=white!05, draw=\colorvar!10, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

        \filldraw[left color=\colorvar!10, right color=\colorvar!50, draw=\colorvar!10, rounded corners=1] 
            ({\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({\width}, -\height) -- cycle;

        \filldraw[draw=black, fill=none, thick, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- ({\width}, \height) -- 
            ({\width}, -\height) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

    }
}

                  


\begin{tikzpicture}[
    clip,
    baseline,
    >={Stealth[inset=0pt,length=4.0pt,angle'=45]},
    every node/.style={font=\sffamily\scriptsize},
    sqr_node/.style={rectangle, draw=black, fill=none, rounded corners=2, thick},
    img_node/.style={rectangle, draw=black, inner sep=0pt},
]
    
    \pic [local bounding box=momentum_model] at (-1.5, 0.625) {double_trapezium};
    \node[text=black, xshift=-0.0cm] at (momentum_model) {Momentum Network};
    \node[](frozen_top) at ([xshift=-1.0cm, yshift=0.34cm] momentum_model) {\color{sky}\tiny\SnowflakeChevronBold};
    \node[](fire) at ([xshift=1.0cm, yshift=0.31cm] momentum_model) {\color{orange}\faFire};

    
    \pic [local bounding box=our_model] at (-1.5, -0.625) {double_trapezium};
    \node[text=black, xshift=-0.0cm] at (our_model) {Panoptic Network};
    \node[](frozen_top) at ([xshift=-1.02cm, yshift=0.35cm] our_model) {\color{sky}\tiny\SnowflakeChevronBold};
    \node[](fire) at ([xshift=1.0cm, yshift=0.31cm] our_model) {\color{orange}\faFire};

    
    \node (images_pos) [left of = momentum_model, xshift=-1.6cm, yshift=0.0cm] {};
    \node at ([xshift=-0.05cm, yshift=0.05cm] images_pos) [img_node] {\scalebox{-1}[1]{\includegraphics[width=2.19 cm] {artwork/method/self_train/data/0_1_image_enhanced.jpg}}};
    \node (images) [img_node] at (images_pos) {\includegraphics[width=2.19 cm]{artwork/method/self_train/data/0_1_image_enhanced.jpg}};
    \node at ([xshift=-0.05cm, yshift=0.05cm] images_pos) [img_node] {\scalebox{-1}[1]{\includegraphics[width=1.75 cm] {artwork/method/self_train/data/0_1_image_enhanced.jpg}}};
    \node (images) [img_node] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/self_train/data/0_1_image_enhanced.jpg}};
    \node at ([xshift=-0.05cm, yshift=0.05cm] images_pos) [img_node] {\scalebox{-1}[1]{\includegraphics[width=1.31 cm] {artwork/method/self_train/data/0_1_image_enhanced.jpg}}};
    \node (images) [img_node, label={[shift={(0.0,-0.95)}, text=white]\tiny{Self-Label Augmentations}}] at (images_pos) {\includegraphics[width=1.31 cm]{artwork/method/self_train/data/0_1_image_enhanced.jpg}};
        
    \node (images_pos_2) [left of = our_model, xshift=-1.6cm, yshift=0.0cm] {};
    \node (images_2) [img_node, label={[shift={(0.0,-0.95)}, text=white]\tiny{Photometric Aug.}}] at (images_pos_2) {\includegraphics[width=1.75 cm, decodearray={0.0 1.05 0 1.15 0.0 0.95}]{artwork/method/self_train/data/0_1_image_aug.jpg}};

    \node (pseudo_pos) [right of = our_model, xshift=1.85cm, yshift=0.0cm] {};
    \node (pseudos) [img_node, label={[shift={(0.0,-0.95)}, text=white]\tiny{Self-Label}}] at (pseudo_pos) {\includegraphics[width=1.75 cm]{artwork/method/self_train/data/0_1_pseudo.png}};

    \def\startx{0.475} 
    \def\step{0.25}  
    \foreach \i in {0,1,2,3,4,5,6,7} {
        \draw[-, thin] (\startx + \i*\step, 0.15) .. controls (\startx + \i*\step, 0.0) and ([yshift=0.32cm]pseudos.north) .. (pseudos.north);
    }
    \draw[->, thick] ([yshift=0.05cm] pseudos.north) -- ([yshift=0.0cm] pseudos.north);

    \node (pred_pos) [right of = momentum_model, xshift=1.85cm, yshift=0.0cm] {};
    \def\imgpathpred{artwork/method/self_train/data/0_1_prediction.png}
    \node at ([xshift=-0.05cm, yshift=0.05cm] pred_pos) [img_node] {\scalebox{-1}[1]{\includegraphics[width=2.19 cm] {\imgpathpred}}};
    \node (preds) [img_node] at (pred_pos) {\includegraphics[width=2.19 cm]{\imgpathpred}};
    \node at ([xshift=-0.05cm, yshift=0.05cm] pred_pos) [img_node] {\scalebox{-1}[1]{\includegraphics[width=1.75 cm] {\imgpathpred}}};
    \node (preds) [img_node] at (pred_pos) {\includegraphics[width=1.75 cm]{\imgpathpred}};
    \node at ([xshift=-0.05cm, yshift=0.05cm] pred_pos) [img_node] {\scalebox{-1}[1]{\includegraphics[width=1.31 cm] {\imgpathpred}}};
    \node (preds) [img_node, label={[shift={(0.0,-0.95)}, text=white]\tiny{Predictions}}] at (pred_pos) {\includegraphics[width=1.31 cm]{\imgpathpred}};

    \node (loss) [right of = our_model, inner sep=0pt, xshift=0.55cm, text=black]{\small{$\mathcal{L}$}};
    \node (ema) [above of = our_model, xshift=0.1cm, yshift=-0.39cm, text=black]{\textit{EMA}};

    \draw[->, thick] ([xshift=0.5cm] images.east) -- ([xshift=0.75cm] images.east);
    \draw[->, thick] ([xshift=0.05cm] images_2.east) -- ([xshift=0.52cm] images_2.east);
    \draw[->, thick] ([xshift=0.05cm] momentum_model.east) -- ([xshift=0.52cm] momentum_model.east);
    \draw[->, thick] ([xshift=0.05cm] our_model.east) -- ([xshift=0.3cm] our_model.east);
    \draw[->, thick] ([xshift=-0.05cm] pseudos.west) -- ([xshift=-0.3cm] pseudos.west);
    \draw[->, thick, densely dotted] ([xshift=-0.7cm, yshift=0.45cm] our_model.east) -- ([xshift=-0.7cm, yshift=0.8cm] our_model.east);

    
    
\end{tikzpicture}


==> artwork/method/train/train_figure.tex <==
\newcommand{\contourfont}[1]{\contour{black}{\textcolor{white}{#1}}}

\begin{tikzpicture}[
    clip,
    baseline,
    >={Stealth[inset=0pt,length=4.0pt,angle'=45]},
    every node/.style={font=\sffamily\scriptsize},
    sqr_node/.style={rectangle, draw=black, fill=none, rounded corners=2, thick},
    img_node/.style={rectangle, inner sep=0pt, draw=black},
    ]

    \pic [local bounding box=our_model] at (-1.5, 0) {double_trapezium};
    \node[text=black, xshift=-0.025cm] at (our_model) {Panoptic\; Network};
    \node[](fire) at ([xshift=1.0cm, yshift=0.31cm] our_model) {\color{orange}\faFire};


    \node (copy_paste) [sqr_node, fill=pole!70, left of=our_model, xshift=-1.0cm, rotate=90] {
        \begin{tabular}{@{}c@{}}
            \scriptsize{\sffamily Self-Enhanced}\\[-1pt]
            \scriptsize{\sffamily Copy-Paste}\\[-1pt]
            \scriptsize{\sffamily Augmentation}
        \end{tabular}
    };
    \node (images_pos) [left of = copy_paste, xshift=-0.75cm, yshift=0.6cm] {};
    \node at ([xshift=-0.1cm, yshift=0.1cm] images_pos) {\includegraphics[width=1.75 cm]{artwork/experiments/qualitative_panoptic/munster000094000019leftImg8bit_Image.jpg}};
    \node at ([xshift=-0.05cm, yshift=0.05cm] images_pos) {\includegraphics[width=1.75 cm]{artwork/experiments/qualitative_panoptic/munster000110000019leftImg8bit_Image.jpg}};
    \node (images) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{Image Batch}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/train/aachen_000003_000019_leftImg8bit.jpg}};

    \node (pseudo_pos) [left of = copy_paste, xshift=-0.75cm, yshift=-0.6cm] {};
    \node at ([xshift=-0.1cm, yshift=0.1cm] pseudo_pos) {\includegraphics[width=1.75 cm]{artwork/experiments/qualitative_panoptic/munster000094000019leftImg8bit_Label.png}};
    \node at ([xshift=-0.05cm, yshift=0.05cm] pseudo_pos) {\includegraphics[width=1.75 cm]{artwork/experiments/qualitative_panoptic/munster000110000019leftImg8bit_Label.png}};
    \node (pseudos) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{Pseudo\phantom{j}Label Batch}}] at (pseudo_pos) {\includegraphics[width=1.75 cm]{artwork/method/train/0_1_pseudo_label.png}};

    \node (pred_pos) [right of = our_model, xshift=1.45cm, yshift=0.0cm] {};
    \node at ([xshift=-0.1cm, yshift=0.1cm] pred_pos) {\includegraphics[width=1.75 cm]{artwork/experiments/qualitative_panoptic/munster000094000019leftImg8bit_Ours.png}};
    \node at ([xshift=-0.05cm, yshift=0.05cm] pred_pos) {\includegraphics[width=1.75 cm]{artwork/experiments/qualitative_panoptic/munster000110000019leftImg8bit_Ours.png}};
    \node (preds) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{Predictions\phantom{j}}}] at (pred_pos) {\includegraphics[width=1.75 cm]{artwork/method/train/0_3_prediction.png}};

    \node (loss) [below of = our_model, inner sep=0pt, yshift=-0.15cm, text=tud0c]{\small{$\mathcal{L}$}}; %
    \node [above of = our_model, xshift=-1.1cm, yshift=-2.04cm, text=tud0c]{\tiny\textit{Pseudo Labels}};
    \node [above of = our_model, xshift=-1.3cm, yshift=-0.6cm, rotate=90]{\tiny\textit{Images}};  

    \draw[->, thick] ([xshift=0.05cm] images.east) -- ([xshift=0.3cm] images.east);
    \draw[->, thick] ([xshift=0.05cm] pseudos.east) -- ([xshift=0.3cm] pseudos.east);
    \draw[->, thick] ([xshift=0.05cm] copy_paste.south) -- ([xshift=0.3cm] copy_paste.south);
    \draw[->, thick] ([xshift=0.05cm] our_model.east) -- ([xshift=0.3cm] our_model.east);
    \draw[->, thick, draw=tud0c] ([yshift=-0.05cm] copy_paste.west) |- ([xshift=-0.0cm] loss.west);
    \draw[->, thick, draw=tud0c] ([yshift=-0.02cm] preds.south) |- ([xshift=-0.0cm] loss.east);
    \draw[->, thick] ([yshift=0.1cm] preds.north) |- ([yshift=0.65cm] our_model.north) -| ([yshift=0.025cm] copy_paste.east);
    
    
\end{tikzpicture}























